A Temporal Type-2 Fuzzy System for Time-dependent Explainable Artificial Intelligence

Explainable Artificial Intelligence (XAI) is a paradigm that delivers transparent models and decisions, which are easy to understand, analyze, and augment by a non-technical audience. Fuzzy Logic Systems (FLS) based XAI can provide an explainable framework, while also modeling uncertainties present in real-world environments, which renders it suitable for applications where explainability is a requirement. However, most real-life processes are not characterized by high levels of uncertainties alone; they are inherently time-dependent as well, i.e., the processes change with time. In this work, we present novel Temporal Type-2 FLS Based Approach for time-dependent XAI (TXAI) systems, which can account for the likelihood of a measurement's occurrence in the time domain using (the measurement's) frequency of occurrence. In Temporal Type-2 Fuzzy Sets (TT2FSs), a four-dimensional (4D) time-dependent membership function is developed where relations are used to construct the inter-relations between the elements of the universe of discourse and its frequency of occurrence. The TXAI system manifested better classification prowess, with 10-fold test datasets, with a mean recall of 95.40\% than a standard XAI system (based on non-temporal general type-2 (GT2) fuzzy sets) that had a mean recall of 87.04\%. TXAI also performed significantly better than most non-explainable AI systems between 3.95\%, to 19.04\% improvement gain in mean recall. In addition, TXAI can also outline the most likely time-dependent trajectories using the frequency of occurrence values embedded in the TXAI model; viz. given a rule at a determined time interval, what will be the next most likely rule at a subsequent time interval. In this regard, the proposed TXAI system can have profound implications for delineating the evolution of real-life time-dependent processes, such as behavioural or biological processes.

==> Figures_texFiles_Used/IT2FS_x.tex <==
%\pgfplotsset{xmin=0, xmax=2, ymin=0, ymax=3}
\begin{figure*}[t]
\centering
\begin{tikzpicture}
  \begin{axis}[domain=-1.5:1.5,
    no marks,
    xlabel=$x$,
    ylabel=$\mu(x)$, 
    ymin=0, ymax=1,
    grid=both,
    width = 9cm,
    height = 6cm
    ]
    \addplot+[name path=x11_L, draw=red] {-.5*x+.25};
    \addplot+[name path=x11_U, draw=red] {-0.5*x+.75};
    \addplot+[name path=x12_L, draw=red] {.5*x+.25};
    \addplot+[name path=x12_U, draw=red] {0.5*x+.75};
    \addplot [red, opacity =0.4] fill between[of = x11_L and x11_U, soft clip = {domain=-1.5:1.5} ];
    \addplot [red, opacity =0.4] fill between[of = x12_L and x12_U, soft clip = {domain=-1.5:1.5} ];
    %\path[name intersections={of=A and B}]
    %node[draw,fill,circle,inner sep=1pt,pin={above left:Intersection}]
     %at (intersection-1) {};
  \end{axis}
  \begin{axis}[
    name = time,
    at={(0.55\linewidth,0)},
    domain=-1.5:1.5,
    no marks,
    xlabel=$t$,
    ylabel=$\mu(t)$, 
    ymin=0, ymax=1,
    grid=both,
    width = 9cm,
    height = 6cm
    ]
    \addplot+[name path=t11_L, draw=blue] {-.5*x+.25};
    \addplot+[name path=t11_U, draw=blue] {-0.5*x+.75};
    \addplot+[name path=t12_L, draw=blue] {.5*x+.25};
    \addplot+[name path=t12_U, draw=blue] {0.5*x+.75};
    \addplot [blue, opacity =0.4] fill between[of = t11_L and t11_U, soft clip = {domain=-1.5:1.5} ];
    \addplot [blue, opacity =0.4] fill between[of = t12_L and t12_U, soft clip = {domain=-1.5:1.5} ];
    %\path[name intersections={of=A and B}]
    %node[draw,fill,circle,inner sep=1pt,pin={above left:Intersection}]
     %at (intersection-1) {};
  \end{axis}
%   \node [above] at (1.3cm, 4.4cm) {$\tilde{X}_{11}$};
%   \node [above] at (5.3cm, 4.4cm) {$\tilde{X}_{12}$};
    \node [above] at (1.3cm, 4.4cm) {$\tilde{Low}$};
    \node [above] at (5.3cm, 4.4cm) {$\tilde{High}$};
    \node [above] at (11.3cm, 4.4cm) {$\tilde{Early}$};
    \node [above] at (15.3cm, 4.4cm) {$\tilde{Late}$};
\end{tikzpicture}
\caption{Interval Type 2 fuzzy sets for \(x\) and \(t\).}
\label{Fig:IT2FS}
\end{figure*}

==> Figures_texFiles_Used/Inference_Zslicespaper.tex <==
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt, inner ysep=1mm,inner xsep=1mm, rectangle, rounded corners ]
\begin{figure*}[!hbtp]
\hspace{-1.9cm}
\centering
\scalebox{.85}{
\begin{tikzpicture} [node distance =4.5cm]
    \node (f1) [block, fill= blue!30, text width = 3cm] 
    {\begin{tabular}{l}
         \(TMF_{\overline{\overline{A1}}} \)  \\
         $\mu_{\overline{\overline{A1}}} (x, t, f, z)$
    \end{tabular}};
    \node (f2) [block, fill= blue!30, text width = 3cm, below of = f1] {\begin{tabular}{l}
         \(TMF_{\overline{\overline{A2}}} \)  \\
         $\mu_{\overline{\overline{A2}}} (x, t, f, z)$
    \end{tabular}};
    \node (f_dots) [draw=none, node distance = 2cm,  text width = 3cm, below of = f2, xshift = 1cm] {\begin{tabular}{c}
         \Huge{.}  \\ \Huge{.}\\\Huge{.}
    \end{tabular}};
    \node (fp) [block, fill= blue!30, text width = 3cm, below of = f2] {\begin{tabular}{l}
         \(TMF_{\overline{\overline{Ap}}} \)  \\
         $\mu_{\overline{\overline{Ap}}} (x, t, f, z)$
    \end{tabular}};
    \node (TS_f1) [block, fill= yellow!30, text width = 3cm, right of = f1] {\begin{tabular}{l}
         time-slice at $t_o$  \\
         $\mu_{\overline{\overline{A1}},t_o} (x, f, z)$
    \end{tabular}};
    \node (TS_f2) [block, fill= yellow!30, text width = 3cm, right of = f2] {\begin{tabular}{l}
         time-slice at $t_o$   \\
        $\mu_{\overline{\overline{A2}},t_o} (x, f, z)$
    \end{tabular}};
    \node (TS_dots) [draw=none, node distance = 2cm,  text width = 3cm, below of = TS_f2, xshift = 1cm] {\begin{tabular}{c}
         \Huge{.}  \\ \Huge{.}\\\Huge{.}
    \end{tabular}};
    \node (TS_fp) [block, fill= yellow!30, text width = 3cm, right of = fp] {\begin{tabular}{l}
         time-slice at $t_o$   \\
        $\mu_{\overline{\overline{Ap}},t_o} (x, f, z)$
    \end{tabular}};
    \node (FS_f1) [block, fill= green!30, text width = 3cm, right of = TS_f1] {\begin{tabular}{l}
          x-slice at \(x'_{1}\)   \\
           $\mu_{\overline{\overline{A1}},t_o, x'} (f, z)$
    \end{tabular}};
    \node (FS_f2) [block, fill= green!30, text width = 3cm, right of = TS_f2] {\begin{tabular}{l}
         x-slice at \(x'_{2}\)  \\
          $\mu_{\overline{\overline{A2}},t_o, x'} (f, z)$
    \end{tabular}};
    \node (FS_dots) [draw=none, node distance = 2cm,  text width = 3cm, below of = FS_f2, xshift = 1cm] {\begin{tabular}{c}
         \Huge{.}  \\ \Huge{.}\\\Huge{.}
    \end{tabular}};
    \node (FS_fp) [block, fill= green!30, text width = 3cm, right of = TS_fp] {\begin{tabular}{l}
         x-slice at \(x'_{p}\)  \\
          $\mu_{\overline{\overline{Ap}},t_o, x'} (f, z)$
    \end{tabular}};
    \node (FS_int) [block, fill= red!30, text width = 3cm, right of = FS_f2] {Intersection of $FS_{\overline{\overline{A_1}},...,\overline{\overline{A_p}}, t_o, x'}^s(f,z)$};
    \node (CylExt) [block, fill= orange!30, text width = 3.5cm, right of = FS_int] {Cylindrical Extension on Consequent domain axis -- $FS_{c,t_o}^s(g, f, z)$};
    \node (IntCSet) [block, fill= magenta!30, text width =3.5cm, below of = CylExt, node distance = 10cm] {Intersection with Consequent FLV as per rule -$\mu_{Q, t_o}^s(g, f, z)$};
    \node (Zslice) [block, fill= cyan!30, text width = 3cm, left of = IntCSet, node distance = 5cm] {ZSlice of inferred output set - IT2: $\mu_{Q, t_o, z_i}^s(g, f)$};
    \node (TypeRed) [block, fill= violet!30, text width = 3cm, left of = Zslice, node distance = 5cm] {Type Reduction Karnik-Mendel - T1: $\mu_{Q, t_o, z_i}^s(g, f)$};
    \node (Defuzz) [block, fill= violet!30, text width = 3cm, left of = TypeRed, node distance = 8cm] {Centroid Calculation: crisp value, $x_o \forall o \in [1,..,T] $};
    \node (AllZslices) [dotted_block, fit = (Zslice) (TypeRed), label = {\large Repeat for $z_i \forall i \in [1,...,Z]$}
    , inner ysep=5mm,inner xsep=4mm] {};
    \node (Alltslices) [dotted_block, fit = (TS_f1) (TS_f2)(FS_f1)(FS_f2)(CylExt) (IntCSet) (Zslice) (TypeRed) (AllZslices), label = {\Large Repeat for $t_o \forall o \in [1,...,T]$}, inner ysep=5mm,inner xsep=4mm] {};
    
    % % Paths
    \draw[myarrows] (f1) -- (TS_f1);
    \draw[myarrows] (f2) -- (TS_f2);
    \draw[myarrows] (fp) -- (TS_fp);
    \draw[myarrows] (TS_f1) -- (FS_f1);
    \draw[myarrows] (TS_f2) -- (FS_f2);
    \draw[myarrows] (TS_fp) -- (FS_fp);
    \draw[myarrows] (FS_f1) -| (FS_int);
    \draw[myarrows] (FS_f2) -- (FS_int);
    \draw[myarrows] (FS_fp) -| (FS_int);
    \draw[myarrows] (FS_int) -- (CylExt);
    \draw[myarrows] (CylExt) -- (IntCSet);
    \draw[myarrows] (IntCSet) -- (Zslice);
    \draw[myarrows] (Zslice) -- (TypeRed);
    \draw[myarrows] (TypeRed) -- (Defuzz);
\end{tikzpicture}}
\caption{Inference Mechanism at t0.}
\label{Fig:InferenceZslices}
\end{figure*}

==> Figures_texFiles_Used/RuleTransition_Schematic.tex <==
\tikzstyle{dotted_block} = [draw=black!30!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt, inner ysep=1mm,inner xsep=1mm, rectangle, rounded corners ]
\begin{figure*}[tp]
\caption{A schematic presenting the evolution of the occupancy system based on the rules with the highest rule transition possibilities (RTPs) found by the proposed time-dependent explainable artificial intelligence (TXAI). The rules in two consecutive time intervals with the highest RTPs are linked together to show how the occupancy system is evolving from one time interval to another. A complete list of all the rules delineated by TXAI for the occupancy dataset is enumerated in Table \ref{tab:TXAI_Rules}.}
\hspace{0cm}
\centering
\scalebox{.65}{
\begin{tikzpicture} [node distance =12cm]
 %--------------------------------------------------------
    % Morning
    %--------------------------------------------------------
    \node (Mor1) [block, fill= red!30, text width = 6cm] 
    {\begin{tabular}{l}
            Rule No. 11: IF Light is Low \\
            THEN room is Not Occupied.
    \end{tabular}};
    % %--------------------------------------------------------
    % \node (Mor2) [block, fill= red!30, text width = 9cm, right of = Mor1, inner sep = 0] 
    % {\begin{tabular}{l}
    %      Rule No. 12: IF Temperature is Low   \\
    %      THEN room is Not Occupied.
    % \end{tabular}};
    %--------------------------------------------------------
     \node (Mor) [dotted_block, fit=(Mor1), inner  sep = 3mm, label= {[xshift=0cm]\textbf{Morning}}] 
    {};
    %--------------------------------------------------------
    % Daytime 
    %--------------------------------------------------------
    %--------------------------------------------------------
    \node (Day2) [block, fill= blue!30, text width = 6cm, right of = Mor1, node distance =9cm, xshift = 0cm] 
    {\begin{tabular}{l}
        Rule No. 2 If Temperature if High \\
        THEN room is Occupied.
    \end{tabular}};
    % \node (Day1) [block, fill= blue!30, text width = 9cm , right of = Day2] 
    % {\begin{tabular}{l}
    %      Rule No. 5: IF Temperature is High   \\
    %      AND Light is High AND CO\(_2\) is High \\
    %      THEN room is Occupied.
    % \end{tabular}};
    %--------------------------------------------------------
     \node (Day) [dotted_block, fit=(Day2), inner  sep = 3mm, label= {[xshift=0cm, yshift=0cm]\textbf{Daytime}}] 
    {};
    %--------------------------------------------------------
    % Evening 
    %--------------------------------------------------------
    \node (Eve1) [block, fill= green!30, text width = 6cm, right of = Day2, node distance =3cm, xshift = 6cm] 
    {\begin{tabular}{l}
         Rule No. 2: If Light is Low \\
         THEN room is Not Occupied.
    \end{tabular}};
    %--------------------------------------------------------
     \node (Eve) [dotted_block, fit=(Eve1), inner  sep = 3mm, label= {[xshift=0cm, yshift=0cm]\textbf{Evening}}] 
    {};
     %--------------------------------------------------------
    % % Paths
    \draw[myarrows] (Mor1) -- (Day2) node[midway, yshift = 0.25cm]{\textbf{0.218}};
    \draw[myarrows] (Day2) -- (Eve1)node[midway, yshift = 0.25cm]{\textbf{0.335}};
    \draw[myarrows] (Eve1.south) -- ++(0,-1)-| (Mor1.south)node[midway,xshift = 9cm, yshift = -0.25cm]{\textbf{0.226}};
     %--------------------------------------------------------
\end{tikzpicture}}
\label{Fig:RT_Schematic}
\end{figure*}

==> Figures_texFiles_Used/Temporal_Inference_Mecahnism.tex <==
\begin{figure*}[!hbtp]
\centering
\scalebox{0.7}{
\begin{tikzpicture} [node distance = 2.5cm]
    %---------------------------------------------
    \node (crisp_input) [block, fill= blue!30, text width = 2.5cm] {Crisp Input \(x \in X\) and \(t \in T\) };
    %---------------------------------------------
    \node (tempfuzzifier) [block, right of = crisp_input, text width = 2cm, fill= red!30, node distance = 3.5cm] { \begin{tabular}{l}
         Temporal  \\
         Fuzzifier 
    \end{tabular} };
    %---------------------------------------------
    \node (time_input) [block, fill= blue!30, above of = tempfuzzifier, text width = 2.5cm, node distance = 3.5cm] {Time intervals and CoL definitions};
    %---------------------------------------------
    \node (Temp_Rules) [block, right of = time_input, text width = 2cm, fill= green!30, node distance = 8cm] {Temporal Rules};
    %--------------------------------------------
    \node (Temp_Rules_timeInt) [block, below of = Temp_Rules, text width = 3cm, fill= green!20, node distance =  3.5cm] {\begin{tabular}{l}
         Temporal Rules \\
         at time interval 
    \end{tabular}};
    %--------------------------------------------
    % \node (Defuzzifier) [block, right of = Temp_Rules_timeInt, text width = 2cm, fill= yellow!30, node distance = 4.5cm] {Defuzzifier};
    %---------------------------------------------
    % \node (Type_Reducer) [block, right of = Temp_Rules_timeInt, text width = 2cm, fill= yellow!30, yshift = -2cm, xshift = 2cm] {Type Reducer};
    \node (zS_FLS) [block, right of = Temp_Rules_timeInt, text width = 3cm, fill= yellow!30, yshift = -5cm, xshift = 1.5cm] {zSlices based Fuzzy Logic System};
    %---------------------------------------------
    % \node (zslice) [block, below of = Type_Reducer, text width = 2cm, fill= yellow!30] {z-Slice};
    %---------------------------------------------
    \node (time_interval) [block, below of = tempfuzzifier, text width = 2cm, fill= cyan!20, node distance = 6.5cm, xshift = 3cm] {Time Interval \(\Delta t_q\) Slice};
    %---------------------------------------------
    \node (Inference) [block, below of = Temp_Rules_timeInt, text width = 2cm, fill= orange!30, node distance = 6.5cm] {Inference};
    %---------------------------------------------
    % \node (crisp_output_z) [block, right of = Defuzzifier, text width = 2cm, fill= brown!30, node distance = 3.5cm] {Crisp Output \(x^*\) for each z-level};
    
    %---------------------------------------------
    % \node (type_reduced) [block, right of = Type_Reducer, text width = 2cm, fill= magenta!30, xshift = 1cm] {Type Reduced T1-FS for all z-levels};
     \node (type_reduced) [block, above of = zS_FLS, text width = 3cm, fill= magenta!30, xshift = 0cm] {Type Reduced T1-FS };
    %---------------------------------------------
    % \node (crisp_output_tq) [block, right of = type_reduced, text width = 2cm, fill= brown!30, node distance = 3.5cm] {Crisp Output \(x^*\) for \(\Delta t_q\)};
    \node (crisp_output_tq) [block, above of = type_reduced, text width = 3cm, fill= brown!30, node distance = 2.5cm] {Centroid Calculation};
    % %---------------------------------------------
    % \node (repeat_zslice) [dotted_block, inner ysep=2mm, inner xsep=4mm, fit=(zslice)(Type_Reducer), label={[rotate=90, xshift=-2.5cm, yshift = 1.7cm]Repeat for each z-level}] {};
    %---------------------------------------------
    \node (repeat_time) [dotted_block, inner ysep=8mm, inner xsep=6mm, fit=(time_interval)(Inference)(Temp_Rules_timeInt)(type_reduced), label={[xshift=-4.7cm]Repeat for each time interval, \(\Delta t_q\)}] {};
    %---------------------------------------------
    % % Paths
    %---------------------------------------------
    \draw[myarrows] (crisp_input)--(tempfuzzifier.west);
    \draw[myarrows] (time_input)--(tempfuzzifier.north);% time_interval
    \draw[myarrows] (tempfuzzifier)|-(time_interval) node [pos=0.25,below, rotate=270] (TextNode) {\begin{tabular}{c}4D Temporal Fuzzy \\ Input Sets \end{tabular}};
    \draw [myarrows] (time_interval) -- (Inference) node [pos=0.45,below] (TextNode) {\begin{tabular}{l}3D Fuzzy \\ Input Sets \end{tabular}};
    \draw[myarrows] (Temp_Rules)--(Temp_Rules_timeInt);
    \draw[myarrows] (Temp_Rules_timeInt)--(Inference);
    \draw[myarrows] (Inference)-|(zS_FLS)node [pos=0.3, below] (TextNode) {\begin{tabular}{l} 3D Fuzzy\\ Output Sets \end{tabular}};
    %\draw[myarrows] (Type_Reducer)--(Defuzzifier)node [pos=0.3,left] (TextNode) {\begin{tabular}{l}T1-FS \end{tabular}};
    \draw[myarrows] (zS_FLS)--(type_reduced);
    \draw[myarrows] (crisp_output_tq)--++(5,0) node[above]{Crisp Output for \(\Delta t_q\), \(crisp_{\Delta t_q}\)};
    \draw[myarrows] (type_reduced)--(crisp_output_tq);
\end{tikzpicture}}
\caption{A general schematic representation delineating the interlinks between salient components of a time-dependent explainable artificial intelligence (TXAI) inference system (TXAI-IS).}
\label{Fig:TemporalInferenceMecahnism}
\end{figure*}

==> Figures_texFiles_Used/Types_Of_FuzzySets.tex <==
%----------------------------------------------------------
% \definecolor{mahogany}{rgb}{0.75, 0.25, 0.0}
% \definecolor{pgreen}{rgb}{0.0, 0.4, 0.0}
% \definecolor{persianblue}{rgb}{0.11, 0.22, 0.73}
% \definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
% \definecolor{cadmiumred}{rgb}{0.89, 0.0, 0.13}
% \definecolor{amber}{rgb}{1.0, 0.75, 0.0}
%------------------------------------------------------------------------------------
\begin{figure*}[htbp]
% \pgfmathdeclarefunction{gauss}{3}{\pgfmathparse{(1*#3)/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
% }
\begin{tabular}{c c c}
\scalebox{0.4}{
\begin{tikzpicture}
\begin{axis}[no markers, domain=-15:15, samples=100,
axis lines*=left, xlabel=\(x \in X\), ylabel=Membership Degree \(\mu(x)\), label style={font=\Large},
height=12cm, width=10cm, ymin =0, ymax= 1.1,
ytick = {0, 0.2, 0.4, 0.6, 0.8,1.0},
xtick={-15, -10, -5, 0, 5, 10, 15}, 
enlargelimits=false, clip=false, axis on top,
grid = major,xmin=-15,
    xmax=15]
%------------------------------------------------------------------------------------
\addplot [name path = Cold_T1, domain=-15:15, draw =persianblue!60, ultra thick ] {gauss(0, 4, 10)} ;
\draw[dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =red, line width=.5mm] (1,0) -- (1,.95);
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =red, line width=.5mm] (-15,0.95) -- (1,.95);
%\node[coordinate, label={\Large (a) Type-1 Fuzzy Set}] at (axis cs: 1, 1.1){};
\end{axis}
\end{tikzpicture}} &\hspace{1cm}
%----------------------------------------------------------------
%\includegraphics[scale=0.4]{Figures/IntervalType2_lowres.png}
\scalebox{0.46}{
\begin{tikzpicture}
\begin{axis}[no markers, domain=0:35, samples=100,
axis lines*=left, xlabel=\(x \in X\), ylabel=Membership Degree \(\mu(x)\), label style={font=\Large},
height=10cm, width=12cm, ymin =0, ymax= 1.1,
ytick = {0, 0.2, 0.4, 0.6, 0.8,1.0},
xtick={-15, -10, -5, 0, 5, 10, 15},
enlargelimits=false, clip=false, axis on top,
grid = major,xmin=-15,
    xmax=15]
%------------------------------------------------------------------------------------
%\node[coordinate, label={\Large (b) Interval Type-II Fuzzy Set}] at (axis cs: 17, 1.0){};
\addplot [name path = Cold_IT2_U, domain=-15:15, draw =persianblue!80 ] {gauss(0, 4, 10)} ;
\addplot [name path = Cold_IT2_L, domain=-15:15, draw =persianblue!80 ] {gauss(0, 3, 5.5)} ;
\addplot [persianblue!60, opacity =0.4] fill between[of = Cold_IT2_U and Cold_IT2_L, soft clip = {domain=-15:15} ];
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =red, line width=.5mm] (-15,0.95) -- (1,.95);
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =red, line width=.5mm] (-15,0.7) -- (1,.7);
\draw[dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =red, line width=.5mm] (1,0) -- (1,.95);
\end{axis}
\end{tikzpicture}} &\hspace{.5cm}
%----------------------------------------------------------------
\includegraphics[scale=0.4]{Figures/Type2FuzzySet_lowres.png}\\
% \scalebox{0.46}{
% \begin{tikzpicture}
% \begin{axis}[no markers, domain=0:35, samples=100,
% axis lines*=left, xlabel=\(x \in X\), ylabel=Membership Degree \(\mu(x)\), label style={font=\Large},
% height=10cm, width=12cm, ymin =0, ymax= 1.1,
% ytick = {0, 0.2, 0.4, 0.6, 0.8,1.0},
% xtick={0, 5, 10, 15, 20, 25, 30, 35}, 
% enlargelimits=false, clip=false, axis on top,
% grid = major,xmin=0,
%     xmax=35]
% %------------------------------------------------------------------------------------
% \node[coordinate, label={\Large (c) General Type-II Fuzzy Set}] at (axis cs: 17, 1.0){};
% \addplot [name path = Cold_T2_U, domain=0:35, draw =persianblue!80 ] {gauss(17, 4, 10)} ;
% \addplot [name path = Cold_T2_L, domain=0:35, draw =persianblue!80 ] {gauss(17, 3, 5.5)} ;
% \addplot [persianblue!20, opacity =0.4] fill between[of = Cold_T2_U and Cold_T2_L, soft clip = {domain=0:10} ];
% \addplot [persianblue!70, opacity =0.4] fill between[of = Cold_T2_U and Cold_T2_L, soft clip = {domain=10:15} ];
% \addplot [persianblue!20, opacity =0.4] fill between[of = Cold_T2_U and Cold_T2_L, soft clip = {domain=15:25} ];
% \addplot [persianblue!50, opacity =0.4] fill between[of = Cold_T2_U and Cold_T2_L, soft clip = {domain=25:35} ];
% \end{axis}
% \end{tikzpicture}} \\
(a) Type-1 (T1) Fuzzy Set & \hspace{1cm} (b) Interval Type-2 (IT2) Fuzzy Set & \hspace{0cm} (c) General Type-2 (GT2) Fuzzy Set\\
%----------------------------------------------------------------
\end{tabular}
\caption{The three types of fuzzy sets: (a) Type-1 (T1) fuzzy sets where each crisp measurement, \(x \in X\), gets assigned a membership degree, \(\mu_{T1}(x) \subseteq [0,1]\), but there is no ambiguity in the membership degree, for example as shown by the red dashed line: \(\mu_{T1}(x=1)=0.95\). (b) Interval type-2 (IT2) fuzzy sets have lower and upper membership degrees assigned to each crisp measurement for example  \(\mu_{IT2}(x=1)=[0.7, 0.95]\). (c) General type-2 (GT2) fuzzy sets have  T1 fuzzy sets as membership degree for a crisp measurement i.e. \(\mu_{T2}(x=1) = \{u, \mu_{T1}(u)| \forall u \in [0,1], \forall \mu_{T1} \in [0,1]\}\) where \(u\) is called the primary membership degree and \(\mu\) is called the secondary membership degree.}
\label{Fig:Types_of_Fuzzy_Sets}
\end{figure*}

==> Figures_texFiles_Used/Universe_OneEvent.tex <==
%\begin{figure*}
%\centering
\resizebox{8cm}{5cm}{
\begin{tikzpicture}
\begin{axis}[no markers, domain=0:25, samples=100,
axis lines*=left, xlabel=Temperature \textdegree C, ylabel=Membership Degree \(\mu\),
 ymin =0, ymax= 1.1,
ytick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
xtick= {0, 5, 10, 15, 20, 25}, 
enlargelimits=false, clip=false, axis on top,
grid = major, xmin=0, xmax=25,
every axis plot/.append style={ultra thick}]
\addplot [name path = ColdU1, mark=none, persianblue!60, ultra thick] coordinates {(0,1) (8,1)};
%\addplot [name path = ColdL1, mark=none] coordinates {(0,.72) (8,.72)};
\addplot [name path = ColdU2, domain=8:25, persianblue!60] {gauss(8, 4, 10)} ;
%\addplot [name path = ColdL2, domain=8:20] {gauss(8, 4, 7.2)} ;
%\addplot [persianblue!60, opacity =0.4] fill between[of = ColdU1 and ColdL1, soft clip = {domain=0:8}];
%\addplot [persianblue!60, opacity =0.4] fill between[of =  ColdU2 and ColdL2, soft clip = {domain=8:20}];
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =black, line width=.5mm] (15,0) -- (15,.2);
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =black, line width=.5mm] (0,0.2) -- (15,.2);
% \node[coordinate, label={\small\textcolor{persianblue!80}{COLD}}] at (axis cs: 5, 1.0){};
\end{axis}
%\draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}
}
%\caption{Interval Type 2 Fuzzy Sets for event definition of Very Cold, Cold, Moderate, Hot, and Very Hot with respect to temperature values in \textdegree C.}
%\label{Fig:Universe_X}
%\end{figure*}

==> Figures_texFiles_Used/Universe_Time_OneEvent.tex <==
%----------------------------------------------------------
% \definecolor{mahogany}{rgb}{0.75, 0.25, 0.0}
% \definecolor{pgreen}{rgb}{0.0, 0.4, 0.0}
% \definecolor{persianblue}{rgb}{0.11, 0.22, 0.73}
% \definecolor{darkcyan}{rgb}{0.0, 0.55, 0.55}
% \definecolor{cadmiumred}{rgb}{0.89, 0.0, 0.13}
% \definecolor{amber}{rgb}{1.0, 0.75, 0.0}
%------------------------------------------------------------------------------------
% \pgfmathdeclarefunction{gauss}{3}{\pgfmathparse{(1*#3)/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
% }
%\begin{figure*}
%\centering
\adjustbox{valign=t, trim = 0pt 0pt 0pt 165pt}{
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}
\begin{axis}[no markers, domain=0:20, samples=100,
axis lines*=left, xlabel=Months of a year, ylabel=Membership Degree \(\mu\),
width = 15cm, height = 5cm, ymin =0, ymax= 1.1,
ytick = {0, 0.2, 0.4, 0.6, 0.8,1.0},
xtick={0, 4, 8, 12, 16, 20, 24, 28, 32,36, 40, 44, 48}, 
xticklabels={Dec, Jan, Feb, Mar, Apr, May, Jun, Jul, Aug, Sep, Oct, Nov, Dec},
% xticklabels={December, January, February, March, April, May, June, July, August, September, October, November, December},
x tick label style={rotate=90},
enlargelimits=false, clip=false, axis on top,
grid = major,
every axis plot/.append style={ultra thick},
legend columns=-1, 
legend style = {at={(.5,1.3)},anchor=south, draw=none},/tikz/every even column/.append style={column sep=0.5cm}]
%legend style={/tikz/every even column/.append style={column sep=0.6cm}}
\addplot [name path = Winter, mark=none, persianblue!60,ultra thick] coordinates {(0,1) (8,1)};
\addlegendentry{$Winter$}
%\addplot [name path = WinterL1, mark=none] coordinates {(0,.72) (4,.72)};
\addplot [name path = Spring, domain=8:20, pink,ultra thick] {gauss(8, 4, 10)} ;
\addlegendentry{$Spring$}
%\addplot [name path = WinterL2, domain=4:16] {gauss(4, 4, 7.2)} ;
%\addplot [persianblue!40, opacity =0.4] fill between[of = WinterU1 and WinterL1, soft clip = {domain=0:4} ];
%\addplot [persianblue!40, opacity =0.4] fill between[of = WinterU2 and WinterL2, soft clip = {domain=4:16} ];
%------------------------------------------------------------------------------------
\addplot [name path = Summer, domain=20:36, green!60!black,ultra thick] {gauss(8, 4, 10)} ;
\addlegendentry{$Summer$}
\addplot [name path = Autumn, domain=36:48, orange!60, ultra thick] {gauss(48, 4, 10)} ;
%\addplot [name path = ColdL1, domain=36:48] {gauss(48, 4, 7.2)} ;
%\addplot [persianblue!40, opacity =0.4] fill between[of = ColdU1 and ColdL1, soft clip = {domain=36:48} ];
\addlegendentry{$Autumn$}
%------------------------------------------------------------------------------------
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =black, line width=.5mm] (10,0) -- (10,.85);
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =black, line width=.5mm] (0,0.85) -- (10,.85);
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =black, line width=.5mm] (14,0) -- (14,.3);
\draw [dash pattern={on 5pt off 3pt on 1pt off 3pt}, draw =black, line width=.5mm] (0,0.3) -- (14,.3);
% \node[coordinate, label={\small\textcolor{persianblue!80}{COLD}}] at (axis cs: 3, 1.0){};
\end{axis}
%\draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}}
%\caption{Interval Type 2 Fuzzy Sets for event definition of Very Cold, Cold, Moderate, Hot, and Very Hot with respect to the month of the year (time).}
%\label{Fig:Universe_T}
%\end{figure*}
